Learning Fair Representations for Kernel Models

Fair representations are a powerful tool for establishing criteria like statistical parity, proxy non-discrimination, and equality of opportunity in learned models. Existing techniques for learning these representations are typically model-agnostic, as they preprocess the original data such that the output satisfies some fairness criterion, and can be used with arbitrary learning methods. In contrast, we demonstrate the promise of learning a model-aware fair representation, focusing on kernel-based models. We leverage the classical Sufficient Dimension Reduction (SDR) framework to construct representations as subspaces of the reproducing kernel Hilbert space (RKHS), whose member functions are guaranteed to satisfy fairness. Our method supports several fairness criteria, continuous and discrete data, and multiple protected attributes. We further show how to calibrate the accuracy tradeoff by characterizing it in terms of the principal angles between subspaces of the RKHS. Finally, we apply our approach to obtain the first Fair Gaussian Process (FGP) prior for fair Bayesian learning, and show that it is competitive with, and in some cases outperforms, state-of-the-art methods on real data.

==> figure1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.90000,0.500000,0.00000}%

\begin{tikzpicture}

\begin{axis}[ font=\footnotesize,
width=1.672in,
height=1.115in,
at={(1.024in,2.11in)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\footnotesize},
xlabel={SP},
ymin=0.16,
ymax=0.22,
ylabel style={font=\footnotesize},
ylabel={Prediction Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,1.2)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=triangle, mark size = 3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.130286956286022	0.174917983895019\\
0.123497008310504	0.178645988666866\\
0.115208600013762	0.182746793915896\\
0.0766420868905371	0.186027438115121\\
0.0698455712916373	0.2112287503728\\
};
\addlegendentry{LAFTR-GP}

\addplot [color=blue, mark=triangle, mark size = 3pt, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.1033	0.1744\\
0.3192	0.1741\\
0.3614	0.174\\
0.3617	0.174\\
0.3689	0.174\\
};
\addlegendentry{NCFR}

\addplot [color=red, mark=o, mark size = 2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0324942793831697	0.181581233709818\\
0.107807523941205	0.174551773161678\\
0.176729598744968	0.16823315693863\\
0.23718567699866	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
0.280126303522538	0.164441987204802\\
};
\addlegendentry{Ours \;}

\addplot[only marks, mark=*, mark size = 3pt, mark options={}, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.284688210065281	0.166574520180081\\
};
\addlegendentry{\; GP}

\addplot [color=mycolor2, mark=x, mark size = 3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.415908313511003	0.198088618592528\\
0.43774170826556	0.192322881288998\\
0.451502835276849	0.192164915883422\\
0.456938470742958	0.191296106152752\\
0.461269158965227	0.185846299660374\\
};
\addlegendentry{Linear-FERM}

\addplot [color=mycolor3, mark=diamond*, mark size = 3pt, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.463194904496524	0.181581233709818\\
0.465504094714348	0.17984361424848\\
0.514101522135263	0.17984361424848\\
0.517996674346622	0.177553115867625\\
0.517996674346622	0.177000236948108\\
};
\addlegendentry{FERM}

\end{axis}

\begin{axis}[ font=\footnotesize,%
width=1.672in,
height=1.115in,
at={(3.235in,2.11in)},
scale only axis,
xmin=0,
xmax=0.2314,
xlabel style={font=\footnotesize},
xlabel={EOP},
ymin=0.16,
ymax=0.2,
ylabel style={font=\footnotesize},
ylabel={Prediction Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.097,0.93)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=triangle, mark size = 3pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0661566427411462	0.173725022368029\\
0.052834611263032	0.177303906949001\\
0.0515157612827739	0.18192663286609\\
0.0516	0.18386519534745\\
0.0437619317804699	0.189\\
};
\addplot [color=blue, mark=triangle, mark size = 3pt, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.019	0.1744\\
0.1934	0.1741\\
0.2311	0.174\\
0.2314	0.174\\
0.2313	0.174\\
};
\addplot [color=red, mark=o, mark size = 2.5pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0405904833774219	0.171234499644578\\
0.0534813169550976	0.165231814232683\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
0.117612771851942	0.163178263960193\\
};
\addplot[only marks, mark=*, mark size = 3pt, mark options={}, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.121678900633513	0.166574520180081\\
};
\addplot [color=mycolor2, mark=x, mark size = 3pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0278713897383276	0.198088618592528\\
0.0697205870813793	0.192322881288998\\
0.112365206011037	0.192164915883422\\
0.155169862372004	0.191296106152752\\
0.180477002605894	0.185846299660374\\
};
\addplot [color=mycolor3, mark=diamond*, mark size = 3pt, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0559559208092993	0.181581233709818\\
0.0965366240137219	0.17984361424848\\
0.0965366240137219	0.17984361424848\\
0.123397531932357	0.177553115867625\\
0.130464363680864	0.177000236948108\\
};
\end{axis}

\begin{axis}[ font=\footnotesize,%
width=1.672in,
height=1.115in,
at={(5.446in,2.11in)},
scale only axis,
xmin=0,
xmax=0.4,
xlabel style={font=\footnotesize},
xlabel={EO},
ymin=0.16,
ymax=0.2,
ylabel style={font=\footnotesize},
ylabel={Prediction Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.097,0.93)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=triangle, mark size = 3pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.158236765914193	0.175961825231136\\
0.142365423094076	0.176781986280942\\
0.105562182146125	0.179615269907546\\
0.0710315463404561	0.179913510289293\\
0.0486035672663547	0.182746793915896\\
};
\addplot [color=blue, mark=triangle, mark size = 3pt, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.0436	0.1744\\
0.271	0.1741\\
0.3299	0.174\\
0.3303	0.174\\
0.3303	0.174\\
};
\addplot [color=red, mark=o, mark size = 2.5pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0787171959297271	0.177000236948108\\
0.09689957569477	0.16617960666614\\
0.184900313495207	0.164599952610378\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
0.222543310079588	0.165863675854988\\
};
\addplot[only marks, mark=*, mark size = 3pt, mark options={}, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.230518352737455	0.166574520180081\\
};
\addplot [color=mycolor2, mark=x, mark size = 3pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0588657010053764	0.198088618592528\\
0.0756004481266503	0.192322881288998\\
0.112365206011037	0.192164915883422\\
0.155169862372004	0.191296106152752\\
0.180477002605894	0.185846299660374\\
};
\addplot [color=mycolor3, mark=diamond*, mark size = 3pt, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.123397531932357	0.181581233709818\\
0.130464363680864	0.17984361424848\\
0.146819720692875	0.17984361424848\\
0.179876080044989	0.177553115867625\\
0.179876080044989	0.177000236948108\\
};
\end{axis}

\begin{axis}[ font=\footnotesize,%
width=1.672in,
height=1.115in,
at={(1.024in,0.458in)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\footnotesize},
xlabel={SP},
ymin=0.230350194552529,
ymax=0.3,
ylabel style={font=\footnotesize},
ylabel={Prediction Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.097,0.93)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=triangle, mark size = 3pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.156593643899879	0.246383363471971\\
0.115067419471802	0.264466546112116\\
0.110917274520487	0.28119349005425\\
0.0808073600767134	0.28254972875226\\
0.0216251894818577	0.290687160940326\\
};
\addplot [color=blue, mark=triangle, mark size = 3pt, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.1005	0.2499\\
0.1607	0.2487\\
0.1634	0.2453\\
0.1659	0.2453\\
0.1667	0.2432\\
};
\addplot [color=red, mark=o, mark size = 2.5pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00202812372855966	0.281193255512322\\
0.0310099306098169	0.248249027237354\\
0.0573667086817262	0.237094682230869\\
0.0792349077325119	0.231387808041505\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
0.0841330927777131	0.231906614785992\\
};
\addplot[only marks, mark=*, mark size = 3pt, mark options={}, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.0837116273336356	0.230350194552529\\
};
\addplot [color=mycolor2, mark=x, mark size = 3pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.473030469040246	0.262256809338521\\
0.473805396975176	0.261997405966278\\
0.474805329119545	0.26147859922179\\
0.475168133403565	0.261219195849546\\
0.475729843330778	0.260959792477302\\
};
\addplot [color=mycolor3, mark=diamond*, mark size = 3pt, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.525580096825987	0.236316472114138\\
0.527541854977317	0.235278858625162\\
0.527572530886183	0.235278858625162\\
0.528121431345689	0.235019455252918\\
0.529777518688287	0.234241245136187\\
};
\end{axis}

\begin{axis}[ font=\footnotesize,%
width=1.672in,
height=1.115in,
at={(3.235in,0.458in)},
scale only axis,
xmin=0,
xmax=0.15,
xlabel style={font=\footnotesize},
xlabel={EOP},
ymin=0.230350194552529,
ymax=0.262256809338521,
ylabel style={font=\footnotesize},
ylabel={Prediction Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.097,0.93)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=triangle, mark size = 3pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.112506001974577	0.245931283905967\\
0.0758693699759904	0.251356238698011\\
0.0611215749090622	0.252712477396022\\
0.0382070725242074	0.257233273056058\\
0.0338188926581649	0.259493670886076\\
};
\addplot [color=blue, mark=triangle, mark size = 3pt, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.01229	0.2499\\
0.0722	0.2487\\
0.075	0.2453\\
0.0788	0.2453\\
0.0805	0.2432\\
};
\addplot [color=red, mark=o, mark size = 2.5pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0142108558037831	0.238651102464332\\
0.0155195250178748	0.238132295719844\\
0.0162425904517998	0.23579766536965\\
0.0163872948040482	0.230869001297017\\
0.0160318766815263	0.231387808041504\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
0.015950624249294	0.230869001297017\\
};
\addplot[only marks, mark=*, mark size = 3pt, mark options={}, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.0179170480554855	0.230350194552529\\
};
\addplot [color=mycolor2, mark=x, mark size = 3pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0230649636339058	0.262256809338521\\
0.0318373060893562	0.261997405966278\\
0.0495767310277027	0.26147859922179\\
0.115599692890074	0.261219195849546\\
0.126900056928412	0.260959792477302\\
};
\addplot [color=mycolor3, mark=diamond*, mark size = 3pt, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0322477267353484	0.236316472114138\\
0.0606306067135579	0.235278858625162\\
0.0837407635014891	0.235278858625162\\
0.108228834401741	0.235019455252918\\
0.108822581409582	0.234241245136187\\
};
\end{axis}

\begin{axis}[ font=\footnotesize,%
width=1.672in,
height=1.115in,
at={(5.446in,0.472in)},
scale only axis,
xmin=0,
xmax=0.2063,
xlabel style={font=\footnotesize},
xlabel={EO},
ymin=0.230350194552529,
ymax=0.267179023508137,
ylabel style={font=\footnotesize},
ylabel={Prediction Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.097,0.93)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=triangle, mark size = 3pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.117156812976346	0.242766726943942\\
0.0568409488538525	0.253164556962025\\
0.0419893491648527	0.258589511754069\\
0.0280370630318519	0.260397830018083\\
0.0111917525253193	0.267179023508137\\
};
\addplot [color=blue, mark=triangle, mark size = 3pt, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.102	0.2499\\
0.1959	0.2487\\
0.2008	0.2453\\
0.2015	0.2453\\
0.2063	0.2432\\
};
\addplot [color=red, mark=o, mark size = 2.5pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.040827470571428	0.25136186770428\\
0.0516689490013726	0.243060959792477\\
0.0668124827492286	0.236575875486381\\
0.0826423831027738	0.234241245136187\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
0.0912889001751581	0.234500648508431\\
};
\addplot[only marks, mark=*, mark size = 3pt, mark options={}, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.0959447441965712	0.230350194552529\\
};
\addplot [color=mycolor2, mark=x, mark size = 3pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0318373060893562	0.262256809338521\\
0.0543173910348646	0.261997405966278\\
0.0826080460150946	0.26147859922179\\
0.138794011023413	0.261219195849546\\
0.143839338326987	0.260959792477302\\
};
\addplot [color=mycolor3, mark=diamond*, mark size = 3pt, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0756296456812423	0.236316472114138\\
0.103122784763124	0.235278858625162\\
0.120940433975686	0.235278858625162\\
0.149541962421893	0.235019455252918\\
0.151425005920545	0.234241245136187\\
};
\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.74700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.74700,0.74100}%
%
\begin{tikzpicture}[scale=0.69, font=\large]

\begin{axis}[%
width=1.972in,
height=1.595in,
at={(1.352in,0.354in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\large},
xlabel={SP},
ymin=0.12,
ymax=0.245,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\Large},
title={Communities \& Crime},
xmajorgrids,
ymajorgrids,
legend style={at={(0.908,0.263)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=triangle, mark size = 3pt, line width = 0.8, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.0488656788443076	0.2318\\
0.0399021500369994	0.229472101241038\\
0.269382816578218	0.217253380476437\\
0.39301436946882	0.206190704940844\\
0.503541186037606	0.193042847767054\\
0.600696682554581	0.183658605302345\\
0.78197120651449	0.167077041666378\\
};
\addplot [color=blue, dashed, mark=triangle, mark size = 3pt, line width = 0.8, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.0351072768563391	0.2318\\
0.102044014692664	0.229472101241038\\
0.0824562077940698	0.217253380476437\\
0.133493813873588	0.206190704940844\\
0.173179934578491	0.193042847767054\\
0.197833709481734	0.183658605302345\\
0.252803117138195	0.167077041666378\\
};
\addplot [color=red, mark=o, mark size = 3pt, line width = 0.8, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00722962771014161	0.219506178710554\\
0.264980457854652	0.207470684083108\\
0.490405290904858	0.179605680834961\\
0.612945449151787	0.155113464179026\\
0.672651255313767	0.14012422228552\\
0.703908659857795	0.132219013671903\\
0.721105009711573	0.128339573230184\\
0.730011715155574	0.126628469699467\\
0.732376357894126	0.125989738575924\\
0.730930746117148	0.12581516068574\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
0.729502096558942	0.125803666320365\\
};
\addplot [color=red, dashed, mark=o, mark size = 3pt, line width = 0.8, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0432363704812027	0.219506178710554\\
0.0940837689297056	0.207470684083108\\
0.155021754184432	0.179605680834961\\
0.193524367242474	0.155113464179026\\
0.215316918031458	0.14012422228552\\
0.222937390753538	0.132219013671903\\
0.225378647223253	0.128339573230184\\
0.227028516751741	0.126628469699467\\
0.227271330949606	0.125989738575924\\
0.226909956965191	0.12581516068574\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
0.22688075544065	0.125803666320365\\
};
\addplot[only marks, mark=*, mark size = 3pt, line width = 0.8, mark options={}, mark size=1.7678pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.724939455743519	0.124533030104228\\
};
\addplot[only marks, mark=asterisk, mark size = 3pt, line width = 0.8, mark options={}, mark size=1.7678pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.219898115480323	0.124533030104228\\
};
\end{axis}

\begin{axis}[%
width=1.972in,
height=1.595in,
at={(4.07in,0.354in)},
scale only axis,
xmin=0,
xmax=0.407003302632028,
xlabel style={font=\large},
xlabel={SP},
ymin=0.35,
ymax=0.375,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\Large},
title={Law School Admission},
xmajorgrids,
ymajorgrids,
legend style={at={(0.908,0.263)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=triangle, mark size = 3pt, line width = 0.8, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.0146290619639156	0.372528615513361\\
0.0277676290983791	0.370237443459098\\
0.0807946578741748	0.367559698612402\\
0.270048815228477	0.361279060160406\\
0.384475367815853	0.359000694303697\\
0.40528002610563	0.359261750849875\\
0.407003302632028	0.358970521326332\\
0.402039695678736	0.358746295929664\\
};
\addplot [color=blue, dashed, mark=triangle, mark size = 3pt, line width = 0.8, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
0.0156980122271342	0.372528615513361\\
0.0264095762636071	0.370237443459098\\
0.0546790706704384	0.367559698612402\\
0.16109714726892	0.361279060160406\\
0.228474461298634	0.359000694303697\\
0.246726845700729	0.359261750849875\\
0.237951490694796	0.358970521326332\\
0.249309253241759	0.358746295929664\\
};
\addplot [color=red, mark=o, mark size = 3pt, line width = 0.8, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00225073984141922	0.3712\\
0.0602165699907061	0.367099395183674\\
0.108455378745112	0.362610583136322\\
0.144502570778932	0.358726257499096\\
0.167848504027099	0.355883748546608\\
0.181938311663556	0.354140123588048\\
0.189639625672573	0.353258253690724\\
0.187145234190443	0.353027888791207\\
0.18386043382866	0.352960451778724\\
0.182357366511785	0.35281606688952\\
0.181378677206511	0.352725619295782\\
0.180767296762987	0.352672945567282\\
0.180413975987165	0.352646648588876\\
0.18024324133114	0.352638811984465\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
0.180203419680613	0.352641437129674\\
};
\addplot [color=red, dashed, mark=o, mark size = 3pt, line width = 0.8, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00903686616351279	0.3712\\
0.020607314477895	0.367099395183674\\
0.047366793295491	0.362610583136322\\
0.0782745070589239	0.358726257499096\\
0.108530363590881	0.355883748546608\\
0.134118578063993	0.354140123588048\\
0.153536489470318	0.353258253690724\\
0.158334934303169	0.353027888791207\\
0.161091501682508	0.352960451778724\\
0.167819252173891	0.35281606688952\\
0.172644888544383	0.352725619295782\\
0.176085790289148	0.352672945567282\\
0.178516892672393	0.352646648588876\\
0.180206507209846	0.352638811984465\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
0.181071390503616	0.352641437129674\\
};
\addplot[only marks, mark=*, mark size = 3pt, line width = 0.8, mark options={}, mark size=1.7678pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.188032671688441	0.352284804230974\\
};
\addplot[only marks, mark=asterisk, mark size = 3pt, line width = 0.8, mark options={}, mark size=1.7678pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.178127588164151	0.352284804230974\\
};
\end{axis}

\begin{axis}[%
width=1.972in,
height=1.595in,
at={(6.788in,0.354in)},
scale only axis,
xmin=0,
xmax=0.452338035240184,
xlabel style={font=\large},
xlabel={SP},
ymin=1,
ymax=1.21206192961054,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\Large},
title={NLSY Data},
xmajorgrids,
ymajorgrids,
legend style={at={(1.108,0.163)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=triangle, mark size = 3pt, line width = 0.8, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.0215223294574953	1.20631176543106\\
0.0339474628574713	1.20249481080778\\
0.0979574070598435	1.17710155195056\\
0.300167884482742	1.14198582563307\\
0.424828047713465	1.12634135268834\\
0.452338035240184	1.13068105698958\\
0.448961380874889	1.12779764532824\\
};
\addlegendentry{$s_1$, NCFR}

\addplot [color=blue, dashed, mark=triangle, mark size = 3pt, line width = 0.8, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.0287315220329478	1.20631176543106\\
0.0276474634257438	1.20249481080778\\
0.0306080330185607	1.17710155195056\\
0.0903150867883096	1.14198582563307\\
0.126261426432568	1.12634135268834\\
0.143810167578388	1.13068105698958\\
0.139070516710078	1.12779764532824\\
};
\addlegendentry{$s_2$, NCFR}

\addplot [color=red, mark=o, mark size = 3pt, line width = 0.8, mark options={solid, red}]
  table[row sep=crcr]{%
0.00216807544270591	1.21206192961054\\
0.114886633669264	1.13930855277932\\
0.130410386898059	1.10678101546859\\
0.149008725875361	1.07229333210919\\
0.166682229585085	1.04273604067505\\
0.181509051924414	1.02186768033942\\
0.192883440117891	1.01051406439382\\
0.197388078092052	1.00814876430936\\
0.197388078092052	1.00814876430936\\
0.197388078092052	1.00814876430936\\
};
\addlegendentry{$s_1$, ours}

\addplot [color=red, dashed, mark=o, mark size = 3pt, line width = 0.8, mark options={solid, red}]
  table[row sep=crcr]{%
0.0137832128303195	1.21206192961054\\
0.0116009769717005	1.13930855277932\\
0.0141629787677528	1.10678101546859\\
0.0352462427913759	1.07229333210919\\
0.050553166689032	1.04273604067505\\
0.0604331078064286	1.02186768033942\\
0.0656601749200061	1.01051406439382\\
0.0667902597277889	1.00814876430936\\
0.0667902597277889	1.00814876430936\\
0.0667902597277889	1.00814876430936\\
};
\addlegendentry{$s_2$, ours}

\addplot[only marks, mark=*, line width = 0.8, mark options={}, mark size=3pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.196869011148817	1.00290628689038\\
};
\addlegendentry{$s_1$, GP}

\addplot[only marks, mark=pentagon, line width = 0.8, mark options={}, mark size=3pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.0706512194052298	1.00290628689038\\
};
\addlegendentry{$s_2$, GP}

\end{axis}

\begin{axis}[%
width=9.681in,
height=2.139in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.908,0.263)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
